Measurement-Based Loss Tolerance in Graph-GKP Codes through Syndrome-Resolved Pauli-Frame Decoding

Graph codes offer multiple physical representatives of logical observables, while Gottesman-Kitaev-Preskill (GKP) codes retain analog information about bosonic displacement noise. We develop a causal framework that unifies these mechanisms for measurement-based loss tolerance under pure loss followed by quantum-limited amplification. In this framework, each local GKP recovery produces a refreshed logical block, a continuous syndrome record, and a confidence score for the inferred Pauli class. Low-confidence outcomes are deliberately converted into located erasures, so the availability pattern is generated directly from the bosonic data rather than sampled independently. Both accepted and rejected syndromes contribute to a syndrome-resolved posterior over the graph branch, which determines accessible logical representatives and the outgoing logical Pauli frame. We derive decoder-conditioned branch restriction, signed-outcome reconstruction, Pauli-frame updating, recursive concatenation of graph-GKP modules, and syndrome-resolved logical fusion. Numerical simulations across several squeezing levels identify task-dependent loss-tolerance behavior and finite-depth pseudothresholds for square and hexagonal GKP lattices. The resulting graph-GKP interface provides a unified causal control layer for fault-tolerant MBQC, fusion-based computation, and all-photonic repeaters.

==> figures/branch_magic.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\footnotesize},
  panel/.style={draw=black!28,rounded corners=3pt,fill=black!1},
  qnode/.style={circle,draw=black!65,very thick,
                minimum size=7mm,inner sep=0pt},
  box/.style={draw=black!55,rounded corners=2pt,very thick,
              align=center,text width=27mm,
              minimum height=12mm,inner sep=3pt},
  arrow/.style={-{Latex[length=2.3mm]},
                very thick,draw=black!65}
]

% -------------------------------------------------------------------------
% (a) Decoder-conditioned branch restriction
% -------------------------------------------------------------------------
\node[
  panel,
  minimum width=78mm,
  minimum height=45mm,
  anchor=south west
] at (0,0) {};

\node[font=\small\bfseries,align=center] at (3.9,4.05)
  {(a) Branch restriction after local abstention};

\coordinate (n0) at (1.1,2.3);
\coordinate (n1) at (2.7,3.25);
\coordinate (n2) at (4.45,2.8);
\coordinate (n3) at (5.15,1.3);
\coordinate (n4) at (2.9,1.0);

\draw[black!50,thick]
  (n0)--(n1)--(n2)--(n3)--(n4)--(n1)
  (n0)--(n4);

\draw[gkpblue,very thick]
  (n0)--(n1)--(n2);

\draw[gkporange,very thick,dashed]
  (n0)--(n4)--(n3);

\foreach \p/\lab in {n0/0,n1/1,n2/2,n3/3}{
  \node[qnode,fill=gkpteal!60] at (\p) {\lab};
}

\node[qnode,fill=gkporange!75] at (n4) {4};

\draw[gkporange,very thick]
  ($(n4)+(-0.22,-0.22)$)--($(n4)+(0.22,0.22)$);

\draw[gkporange,very thick]
  ($(n4)+(-0.22,0.22)$)--($(n4)+(0.22,-0.22)$);

\node[
  font=\scriptsize,
  align=center,
  text width=68mm
] at (3.9,0.25)
  {blue: selected branch; orange dashed: discarded candidate;
   the rejected syndrome remains in $D_b$.};

% -------------------------------------------------------------------------
% (b) Magic-assisted equatorial interface
% -------------------------------------------------------------------------
\node[
  panel,
  minimum width=120mm,
  minimum height=45mm,
  anchor=south west
] at (8.2,0) {};

\node[font=\small\bfseries,align=center] at (14.2,4.05)
  {(b) Magic-assisted equatorial interface};

\node[box,fill=gkpblue!10] (data) at (10.15,2.95)
  {data block\\$\rho_{\rm out}$};

\node[box,fill=gkporange!13] (magic) at (10.15,1.45)
  {encoded resource\\$\lvert A(\theta)\rangle$};

\node[box,fill=gkpgreen!13] (bell) at (14.15,2.20)
  {GKP Bell\\measurement};

\node[
  box,
  fill=gkppurple!12,
  text width=30mm
] (frame) at (17.75,2.20)
  {frame posterior\\
   $\Pi_b^{\rm fr}(f\mid D_b)$\\
   $\widehat f_b=(\widehat a,\widehat b)$,
   $\Gamma_b^{\rm fr}$};

\draw[arrow] (data.east)--(bell.west);
\draw[arrow] (magic.east)--(bell.west);
\draw[arrow] (bell.east)--(frame.west);

\node[
  box,
  fill=gkpteal!12,
  text width=42mm,
  minimum height=14mm
] (out) at (17.75,0.65)
  {feedforward $X^{\widehat a}Z^{\widehat b}$\\
   adapted angle
   $\theta_{\rm phys}=(-1)^{\widehat a}\theta$\\
   corrected bit
   $m_{\rm corr}=m_{\rm raw}\oplus\widehat b$};

\draw[arrow] (frame.south)--(out.north);

\end{tikzpicture}

==> figures/fusion_logic.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\footnotesize},
  box/.style={draw=black!55,rounded corners=2pt,very thick,align=center,text width=35mm,minimum height=12mm,inner sep=4pt},
  arrow/.style={-{Latex[length=2.4mm]},very thick,draw=black!65}
]
\node[box,fill=gkpblue!11] (parity) at (0,0) {measured parity subgroup\\$H_{\rm Bell}=\mathrm{span}_{\F_2}\{f_X,f_Z\}$};
\node[box,fill=gkpgreen!12,right=8mm of parity] (dual) {conjugate dual shifts\\$g_X,g_Z$\\$2f_i^TJg_j=\delta_{ij}$};
\node[box,fill=gkporange!13,right=8mm of dual,text width=58mm] (sectors) {four affine sectors\\$L_{\rm Bell}$, $g_X+L_{\rm Bell}$, $g_Z+L_{\rm Bell}$, $g_X+g_Z+L_{\rm Bell}$};
\node[box,fill=gkppurple!12,right=8mm of sectors] (chars) {parity-action characters\\$00,10,01,11$};
\draw[arrow] (parity)--(dual); \draw[arrow] (dual)--(sectors); \draw[arrow] (sectors)--(chars);
\end{tikzpicture}


==> figures/fusion_schematic.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\footnotesize},
  q/.style={circle,draw=black!65,very thick,minimum size=6mm,inner sep=0pt},
  arrow/.style={-{Latex[length=2.4mm]},very thick,draw=black!65},
  attempt/.style={gkporange!75,very thick},
  accepted/.style={gkpblue,very thick},
  outbox/.style={draw=black!45,rounded corners=2pt,fill=gkpgreen!9,align=center,text width=42mm,minimum height=11mm}
]
\node[font=\bfseries,anchor=east] at (-0.25,2.65) {Transversal};
\foreach \x/\c in {0/gkpteal,0.8/gkporange,1.6/gkpteal,2.4/gkporange}{
  \node[q,fill=\c!70] at (\x,2.9) {};
  \node[q,fill=\c!70] at (\x,2.3) {};
}
\draw[black!50,thick] (0,2.9)--(2.4,2.9) (0,2.3)--(2.4,2.3);
\draw[attempt] (0.8,2.9)--(1.6,2.3) (1.6,2.9)--(2.4,2.3);
\draw[arrow] (2.75,2.6)--(3.55,2.6);
\node[outbox,fill=gkporange!10] at (5.45,2.6) {fixed pattern of Bell attempts\\logical fusion after parity decoding};

\node[font=\bfseries,anchor=east] at (-0.25,0.85) {Adaptive};
\foreach \x/\c in {0/gkporange,0.8/gkpteal,1.6/gkporange,2.4/gkpteal}{
  \node[q,fill=\c!70] at (\x,1.15) {};
  \node[q,fill=\c!70] at (\x,0.55) {};
}
\draw[black!50,thick] (0,1.15)--(2.4,1.15) (0,0.55)--(2.4,0.55);
\draw[attempt] (0.8,1.15)--(1.6,0.55);
\node[q,fill=white] at (1.6,1.15) {$X$};
\node[q,fill=white] at (2.4,0.55) {$Z$};
\draw[accepted] (1.6,1.15)--(2.4,0.55);
\draw[arrow] (2.75,0.85)--(3.55,0.85);
\node[outbox] at (5.45,0.85) {sequential attempts; stop at first joint acceptance\\one accepted Bell outcome};

\end{tikzpicture}


==> figures/fusion_schematic_better.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\footnotesize},
  panel/.style={draw=black!25,rounded corners=3pt,fill=black!1},
  q/.style={circle,draw=black!60,very thick,minimum size=5.7mm,inner sep=0pt},
  pair/.style={line width=1.5pt,draw=gkporange!90},
  chosen/.style={line width=1.8pt,draw=gkpblue},
  pending/.style={line width=1.2pt,draw=black!30,densely dotted},
  flow/.style={-{Latex[length=2.2mm]},very thick,draw=black!65},
  box/.style={draw=black!45,rounded corners=2pt,very thick,align=center,
              fill=white,minimum height=9mm,inner sep=2.2pt},
  decoder/.style={box,fill=gkpgreen!10},
  decision/.style={box,fill=gkporange!10},
  output/.style={box,fill=gkpblue!8},
  note/.style={font=\scriptsize,align=center,text=black!70}
]

% -----------------------------------------------------------------------------
% Panel (a): transversal
% -----------------------------------------------------------------------------
\node[panel,minimum width=15.8cm,minimum height=3.05cm,anchor=south west]
  at (0,4.15) {};
\node[anchor=west,font=\small\bfseries] at (0.35,6.88)
  {(a) Transversal policy: fixed Bell-attempt schedule};
\node[note,anchor=west] at (0.45,6.47)
  {all candidate interface blocks are locally refreshed before the schedule is executed};

\node[anchor=east,font=\scriptsize\bfseries] at (0.82,5.77) {module $A$};
\node[anchor=east,font=\scriptsize\bfseries] at (0.82,4.72) {module $B$};

\foreach \x/\lab in {1.25/1,2.10/2,2.95/3,3.80/4}{
  \node[q,fill=gkpteal!70] (TA\lab) at (\x,5.77) {};
  \node[q,fill=gkpteal!70] (TB\lab) at (\x,4.72) {};
}
\draw[black!35,thick] (TA1)--(TA2)--(TA3)--(TA4);
\draw[black!35,thick] (TB1)--(TB2)--(TB3)--(TB4);
\foreach \i in {1,2,3,4}{
  \draw[pair] (TA\i)--(TB\i);
  \node[font=\scriptsize,text=gkporange!90] at ($(TB\i)+(0,-0.38)$) {$\i$};
}
\node[note] at (2.52,4.23) {fixed candidate list: all scheduled pairs are consumed};

\node[box,text width=25mm] (recordsT) at (5.55,5.25)
  {collect all Bell records\\$D_{\rm Bell}^{(1:r)}$};
\node[decoder,text width=25mm] (decodeT) at (8.55,5.25)
  {joint closest-coset\\parity decoding};
\node[output,text width=37mm] (outT) at (12.55,5.25)
  {$\Pi_{\rm fus}(E\mid D_{\rm fus})$\\success / partial erasure /\\full erasure / frame fault};

\draw[flow] (4.25,5.25)--(recordsT.west);
\draw[flow] (recordsT.east)--(decodeT.west);
\draw[flow] (decodeT.east)--(outT.west);

% -----------------------------------------------------------------------------
% Panel (b): adaptive
% -----------------------------------------------------------------------------
\node[panel,minimum width=15.8cm,minimum height=3.80cm,anchor=south west]
  at (0,0.10) {};
\node[anchor=west,font=\small\bfseries] at (0.35,3.57)
  {(b) Adaptive policy: posterior-driven stopping};
\node[note,anchor=west] at (0.45,3.17)
  {candidate pairs are processed sequentially; every retained record updates both parity marginals};

\node[anchor=east,font=\scriptsize\bfseries] at (0.82,2.28) {module $A$};
\node[anchor=east,font=\scriptsize\bfseries] at (0.82,1.23) {module $B$};

\foreach \x/\lab in {1.25/1,2.10/2,2.95/3,3.80/4}{
  \node[q,fill=gkpteal!70] (AA\lab) at (\x,2.28) {};
  \node[q,fill=gkpteal!70] (AB\lab) at (\x,1.23) {};
}
\draw[black!35,thick] (AA1)--(AA2)--(AA3)--(AA4);
\draw[black!35,thick] (AB1)--(AB2)--(AB3)--(AB4);
\draw[pair,dashed] (AA1)--(AB1);
\draw[chosen] (AA2)--(AB2);
\draw[pending] (AA3)--(AB3);
\draw[pending] (AA4)--(AB4);
\node[font=\scriptsize,text=gkporange!90] at ($(AB1)+(0,-0.38)$) {$1$};
\node[font=\scriptsize,text=gkpblue] at ($(AB2)+(0,-0.38)$) {$2$};
\node[font=\scriptsize,text=black!45] at ($(AB3)+(0,-0.38)$) {$3$};
\node[font=\scriptsize,text=black!45] at ($(AB4)+(0,-0.38)$) {$4$};
\node[box,text width=22mm] (attemptA) at (5.25,1.78)
  {attempt pair $j$\\retain $D_{\rm Bell}^{(j)}$};
\node[decoder,text width=23mm] (updateA) at (7.85,1.78)
  {update $\Pi_{\rm fus}$\\and $\Delta_X,\Delta_Z$};
\node[decision,text width=26mm] (testA) at (10.72,1.78)
  {$\Delta_X,\Delta_Z\geq\Delta_{\rm th}$?};
\node[output,text width=26mm] (acceptA) at (14.05,2.43)
  {yes: stop\\joint acceptance};
\node[decision,text width=22mm] (remainA) at (10.72,0.58)
  {candidate pair remains?};
\node[box,fill=black!3,text width=18mm] (nextA) at (7.65,0.58)
  {yes: $j\leftarrow j+1$};
\node[box,fill=black!4,text width=27mm] (eraseA) at (14.05,0.58)
  {no: partial or full erasure};

\draw[flow] (4.25,1.78)--(attemptA.west);
\draw[flow] (attemptA.east)--(updateA.west);
\draw[flow] (updateA.east)--(testA.west);
\draw[flow] (testA.east)--(acceptA.west) node[midway,above,font=\scriptsize] {yes};
\draw[flow] (testA.south)--(remainA.north) node[midway,right,font=\scriptsize] {no};
\draw[flow] (remainA.west)--(nextA.east) node[midway,above,font=\scriptsize] {yes};
\draw[flow] (nextA.west)-|(attemptA.south);
\draw[flow] (remainA.east)--(eraseA.west) node[midway,above,font=\scriptsize] {no};

\end{tikzpicture}


==> figures/observable_layers.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\footnotesize},
  box/.style={draw=black!55,rounded corners=2pt,very thick,align=center,text width=61mm,minimum height=11mm,inner sep=4pt},
  arrow/.style={-{Latex[length=2.4mm]},very thick,draw=black!65},
  cross/.style={-{Latex[length=2.2mm]},gkppurple,dashed,very thick},
  paneltitle/.style={font=\bfseries\small,align=center},
  question/.style={font=\scriptsize,align=center,text width=68mm}
]
\node[paneltitle] at (3.6,5.1) {(a) Observable compatibility};
\node[question] at (3.6,4.55) {Which representatives remain measurable after the availability restriction?};
\node[box,fill=gkpblue!11] (c) at (3.6,3.65) {branch compatibility module $\mathsf C_b$};
\node[box,fill=gkpgreen!12] (r) at (3.6,2.25) {measurement-supported module $\mathsf R_b$\\and restricted check character};
\node[box,fill=gkppurple!12] (p) at (3.6,0.85) {observable reconstruction and output map $P_b$};
\draw[arrow] (c)--(r); \draw[arrow] (r)--(p);
\node[paneltitle] at (12.0,5.1) {(b) Physical-error compatibility};
\node[question] at (12.0,4.55) {Which global sectors remain plausible for the retained analog record?};
\node[box,fill=gkpblue!11] (s) at (12.0,3.65) {static outer-code sectors $r_G(\sigma)+\ell_e+Q_G$};
\node[box,fill=gkpgreen!12] (l) at (12.0,2.25) {compiled lattice cosets $\mathcal C_{\sigma,e}=\tau_{\sigma,e}+L_G$};
\node[box,fill=gkporange!13] (w) at (12.0,0.85) {selected-branch likelihood and posterior weights};
\draw[arrow] (s)--(l); \draw[arrow] (l)--(w);
\draw[cross] (w.south) -- ++(0,-0.55) -| (p.south);
\node[font=\scriptsize,fill=white,inner sep=1pt] at (7.8,-0.15) {push forward only after sector scoring};
\end{tikzpicture}


==> figures/overview_pipeline.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\footnotesize},
  box/.style={draw=black!55,rounded corners=2pt,very thick,align=center,minimum height=13mm,text width=34mm,inner sep=4pt},
  arrow/.style={-{Latex[length=2.4mm]},very thick,draw=black!65},
  soft/.style={-{Latex[length=2.2mm]},gkppurple,dashed,very thick}
]
% compact graph icon
\begin{scope}[xshift=0mm,yshift=25mm]
  \coordinate (g0) at (0,0.7); \coordinate (g1) at (1.15,0.7);
  \coordinate (g2) at (1.65,1.45); \coordinate (g3) at (1.65,-0.05);
  \draw[very thick,black!60] (g0)--(g1)--(g2)--(g3)--(g1) (g0)--(g2) (g0)--(g3);
  \node[circle,draw=black!60,fill=gkporange!75,minimum size=6mm,inner sep=0pt] at (g0) {0};
  \node[circle,draw=black!60,fill=gkpteal!70,minimum size=6mm,inner sep=0pt] at (g1) {1};
  \node[circle,draw=black!60,fill=gkpteal!70,minimum size=6mm,inner sep=0pt] at (g2) {2};
  \node[circle,draw=black!60,fill=gkpteal!70,minimum size=6mm,inner sep=0pt] at (g3) {3};
  \node[font=\scriptsize,align=center] at (0.85,-0.55) {graph-code\\progenitor};
\end{scope}
\node[box,fill=gkpblue!10] (noise) at (4.0,3.1) {pure loss $\rightarrow$ gain compensation\\\textbf{one Gaussian displacement channel}};
\node[box,fill=gkpgreen!12] (local) at (8.2,3.1) {local GKP recovery\\$D_i^{\rm loc}$ and $\pi_i^{\rm loc}(u_i\mid D_i)$\\accepted block or $\bot_{\rm loc}$};
\node[box,fill=gkporange!13] (branch) at (12.4,3.1) {graph-level pathfinding\\availability $\mathbf a_b$\\compatible representative};
\node[box,fill=gkppurple!12] (post) at (12.4,0.8) {selected-branch decoder\\$\Pi_b(\sigma,e\mid D_b)$\\frame posterior $\Pi_b^{\rm fr}$};
\node[box,fill=gkpteal!12] (ctrl) at (16.6,0.8) {MBQC controller\\Pauli-frame update\\basis adaptation / confidence};
\draw[arrow] (1.9,3.1)--(noise.west);
\draw[arrow] (noise)--(local);
\draw[arrow] (local)--(branch);
\draw[arrow] (branch)--(post);
\draw[arrow] (post)--(ctrl);
\draw[soft] (local.south) |- node[pos=0.28,left,font=\scriptsize]{retained evidence} (post.west);
\draw[soft] (ctrl.north) |- node[pos=0.25,right,font=\scriptsize]{adaptive requests} (branch.east);
\end{tikzpicture}

